ExcelFormer: A neural network surpassing GBDTs on tabular data

Data organized in tabular format is ubiquitous in real-world applications, and users often craft tables with biased feature definitions and flexibly set prediction targets of their interests. Thus, a rapid development of a robust, effective, dataset-versatile, user-friendly tabular prediction approach is highly desired. While Gradient Boosting Decision Trees (GBDTs) and existing deep neural networks (DNNs) have been extensively utilized by professional users, they present several challenges for casual users, particularly: (i) the dilemma of model selection due to their different dataset preferences, and (ii) the need for heavy hyperparameter searching, failing which their performances are deemed inadequate. In this paper, we delve into this question: Can we develop a deep learning model that serves as a "sure bet" solution for a wide range of tabular prediction tasks, while also being user-friendly for casual users? We delve into three key drawbacks of deep tabular models, encompassing: (P1) lack of rotational variance property, (P2) large data demand, and (P3) over-smooth solution. We propose ExcelFormer, addressing these challenges through a semi-permeable attention module that effectively constrains the influence of less informative features to break the DNNs' rotational invariance property (for P1), data augmentation approaches tailored for tabular data (for P2), and attentive feedforward network to boost the model fitting capability (for P3). These designs collectively make ExcelFormer a "sure bet" solution for diverse tabular datasets. Extensive and stratified experiments conducted on real-world datasets demonstrate that our model outperforms previous approaches across diverse tabular data prediction tasks, and this framework can be friendly to casual users, offering ease of use without the heavy hyperparameter tuning.

==> (inline-0) <==
\begin{tabular}{l|cccccccccccccc}
\hline
\multicolumn{1}{c|}{Datasets}                                                   & \multicolumn{1}{c}{O.+F (d)} & \multicolumn{1}{c}{O.+H (d)} & \multicolumn{1}{c}{O. (MT)} & \multicolumn{1}{c}{O.(FT)} & \multicolumn{1}{c}{FTT (t)} & \multicolumn{1}{c}{XGb (t)} & \multicolumn{1}{c}{Cat (t)} & \multicolumn{1}{c}{MLP (t)} & \multicolumn{1}{c}{DCNv2 (t)} & \multicolumn{1}{c}{AutoInt(t)} & \multicolumn{1}{c}{SAINT (t)} & \multicolumn{1}{c}{TT (d)} & \multicolumn{1}{c}{XT(d)} & \multicolumn{1}{c}{TapP(t)} \\ \hline
Analytics   Vidhya Loan Prediction                                 & 0.7449                         & 0.7421                           & 0.7421                        & 0.7421                          & 0.7285                        & 0.7486                        & 0.7045                         & 0.7359                  & 0.7464                    & 0.7350                      & 0.7505                    & 0.7291                       & 0.7240                   & 0.7331                     \\
Audit Data                                                         & 0.9984                         & 0.9905                           & 0.9991                        & 0.9941                          & 0.9993                        & 0.9995                        & 1.0000                         & 0.9936                  & 0.9990                    & 0.9983                      & 0.9995                    & 0.9983                       & 0.9822                   & 0.9998                     \\
Automobiles                                                        & 0.9774                         & 0.9798                           & 0.9869                        & 0.9750                          & 0.9583                        & 0.9679                        & 0.9726                         & 0.9512                  & 0.9226                    & 0.9726                      & 0.9536                    & 0.9679                       & 0.9545                   & 0.9845                     \\
Bigg Boss India                                                    & 1.0000                         & 1.0000                           & 0.9861                        & 0.9861                          & 0.9799                        & 1.0000                        & 0.9861                         & 0.9954                  & 0.9985                    & 0.9059                      & 0.9753                    & 1.0000                       & 0.9769                   & 1.0000                     \\
Breast Cancer Dataset                                              & 0.9970                         & 0.9937                           & 0.9921                        & 0.9944                          & 0.9841                        & 0.9914                        & 0.9851                         & 0.9917                  & 0.9828                    & 0.9795                      & 0.9828                    & 0.9970                       & 0.9927                   & 0.9916                     \\
Campus Recruitment                                                 & 0.9795                         & 0.9846                           & 0.9795                        & 0.9487                          & 0.9487                        & 0.9795                        & 0.9667                         & 0.9256                  & 0.9103                    & 0.9744                      & 0.9590                    & 0.9436                       & 0.9232                   & 0.9821                     \\
chronic kidney disease                                             & 0.9993                         & 1.0000                           & 0.9967                        & 0.9960                          & 0.9960                        & 0.9900                        & 0.9940                         & 0.9907                  & 0.9767                    & 0.9893                      & 0.9853                    & 0.9947                       & 0.9973                   & 0.9993                     \\
House Price & 0.8904                         & 0.9015                           & 0.9015                        & 0.8983                          & 0.9011                        & 0.8818                        & 0.8977                         & 0.9026                  & 0.8924                    & 0.9013                      & 0.9054                    & 0.8971                       & 0.8863                   & 0.9007                     \\
Compositions of Glass                                              & 0.8976                         & 0.8595                           & 0.8976                        & 0.9238                          & 0.8595                        & 0.8655                        & 0.9024                         & 0.8167                  & 0.9000                    & 0.6929                      & 0.7929                    & 0.7929                       & 0.7976                   & 0.8905                     \\
Credit Card Approval                                               & 0.9583                         & 0.9719                           & 0.9680                        & 0.9701                          & 0.9607                        & 0.9595                        & 0.9680                         & 0.9447                  & 0.9478                    & 0.9550                      & 0.9550                    & 0.9662                       & 0.9376                   & 0.9553                     \\
Customer   Classification                                          & 0.5792                         & 0.5719                           & 0.5280                        & 0.6014                          & 0.5951                        & 0.4727                        & 0.5802                         & 0.5376                  & 0.6417                    & 0.5952                      & 0.6348                    & 0.6125                       & 0.6134                   & 0.6229                     \\
Development Index                                                  & 1.0000                         & 0.9671                           & 1.0000                        & 1.0000                          & 0.9815                        & 0.9259                        & 0.9805                         & 0.9588                  & 0.9362                    & 0.9633                      & 1.0000                    & 0.9856                       & 0.9210                   & 0.9856                     \\
fitbit dataset                                                     & 0.7991                         & 0.8216                           & 0.8092                        & 0.8025                          & 0.8154                        & 0.8138                        & 0.7975                         & 0.8073                  & 0.8101                    & 0.7628                      & 0.7939                    & 0.8164                       & 0.7847                   & 0.8914                     \\
Horse Colic Dataset                             & 0.7523                         & 0.7477                           & 0.7373                        & 0.7407                          & 0.6921                        & 0.6921                        & 0.7269                         & 0.7025                  & 0.6169                    & 0.6038                      & 0.7083                    & 0.7199                       & 0.6905                   & 0.7346                     \\
Penguins Classified                                                & 0.9991                         & 0.9991                           & 0.9991                        & 1.0000                          & 1.0000                        & 0.9966                        & 0.9944                         & 0.9983                  & 0.9983                    & 0.9954                      & 1.0000                    & 0.9940                       & 0.9872                   & 0.9983                     \\
Pima-Indians\_Diabetes                       & 0.8367                         & 0.8330                           & 0.8154                        & 0.8148                          & 0.8048                        & 0.7887                        & 0.7667                         & 0.8222                  & 0.8069                    & 0.7987                      & 0.8096                    & 0.8135                       & 0.7546                   & 0.8181                     \\
Real Estate DataSet                                                & 0.9176                         & 0.8894                           & 0.9041                        & 0.9176                          & 0.9045                        & 0.9010                        & 0.9167                         & 0.8621                  & 0.8760                    & 0.9014                      & 0.8945                    & 0.8883                       & 0.8471                   & 0.9029                     \\
Startup Success   Prediction                                       & 0.9938                         & 0.9914                           & 0.8397                        & 0.8445                          & 0.8464                        & 0.9937                        & 0.7277                         & 0.8373                  & 0.7701                    & 0.8456                      & 0.8363                    & 0.8204                       & 0.8371                   & 0.8428                     \\
Store Data Performance                                             & 0.7632                         & 0.7632                           & 0.6908                        & 0.7566                          & 0.6382                        & 0.6316                        & 0.7829                         & 0.6447                  & 0.6711                    & 0.7627                      & 0.6184                    & 0.6645                       & 0.6513                   & 0.8487                     \\
The Estonia Disaster   Passenger List                              & 0.7572                         & 0.7559                           & 0.7708                        & 0.7713                          & 0.7546                        & 0.7499                        & 0.7379                         & 0.7464                  & 0.7401                    & 0.7379                      & 0.7436                    & 0.7505                       & 0.7248                   & 0.7518                     \\
analcatdata\_creditscore                                           & 1.0000                         & 1.0000                           & 1.0000                        & 1.0000                          & 1.0000                        & 0.9400                        & 0.9667                         & 1.0000                  & 0.9200                    & 0.9667                      & 0.8533                    & 1.0000                       & 0.8467                   & 1.0000                     \\
analcatdata\_lawsuit                                               & 1.0000                         & 1.0000                           & 1.0000                        & 1.0000                          & 1.0000                        & 0.9949                        & 1.0000                         & 1.0000                  & 0.9898                    & 0.9541                      & 0.9847                    & 0.9796                       & 0.9395                   & 1.0000                     \\
Diabetes-Data-Set                                                  & 0.8356                         & 0.8337                           & 0.8248                        & 0.8294                          & 0.8241                        & 0.7852                        & 0.7754                         & 0.8215                  & 0.7954                    & 0.8311                      & 0.8257                    & 0.8120                       & 0.7903                   & 0.8152                     \\
DiabeticMellitus                                                   & 0.9878                         & 0.9865                           & 0.9865                        & 0.9865                          & 0.9784                        & 0.9743                        & 0.9493                         & 0.7405                  & 0.8242                    & 0.8932                      & 0.9239                    & 0.9041                       & 0.7346                   & 0.9405                     \\
Heart\_disease\_classification                                     & 0.8984                         & 0.9096                           & 0.9152                        & 0.9241                          & 0.9342                        & 0.8990                        & 0.9018                         & 0.8984                  & 0.9342                    & 0.9241                      & 0.9174                    & 0.9107                       & 0.9152                   & 0.9252                     \\
hungarian                                                          & 0.8446                         & 0.8596                           & 0.8596                        & 0.8484                          & 0.8822                        & 0.8578                        & 0.8910                         & 0.9273                  & 0.9060                    & 0.8534                      & 0.9261                    & 0.8985                       & 0.9273                   & 0.8722                     \\
Indian-Liver-Patient-Patient                 & 0.7133                         & 0.6984                           & 0.7197                        & 0.7232                          & 0.7551                        & 0.7399                        & 0.7206                         & 0.7116                  & 0.7310                    & 0.7133                      & 0.7254                    & 0.7332                       & 0.6935                   & 0.7381                     \\
Intersectional-Bias-Assessment                    & 0.9953                         & 0.9958                           & 0.9960                        & 0.9979                          & 0.9916                        & 0.9925                        & 0.9977                         & 0.9956                  & 0.9944                    & 0.9962                      & 0.9982                    & 0.9942                       & 0.9736                   & 0.9965                     \\
nki70.arff                                                         & 0.8158                         & 0.9263                           & 0.8867                        & 0.8737                          & 0.6263                        & 0.8526                        & 0.8526                         & 0.6842                  & 0.6684                    & 0.8105                      & 0.8353                    & 0.8263                       & 0.8263                   & 0.9216                     \\
Pima-Indians-Diabetes                                              & 0.8356                         & 0.8337                           & 0.8109                        & 0.8052                          & 0.8494                        & 0.8140                        & 0.7528                         & 0.7974                  & 0.7931                    & 0.7638                      & 0.7806                    & 0.8141                       & 0.7903                   & 0.8152                     \\
Pokmon-Legendary-Data                                              & 0.9767                         & 0.9888                           & 0.9981                        & 0.9869                          & 0.9679                        & 0.9504                        & 0.9840                         & 0.9203                  & 0.9412                    & 0.9917                      & 0.9772                    & 0.9810                       & 0.9679                   & 0.9801                     \\
student-grade-pass-or-fail-prediction                              & 0.9898                         & 0.9884                           & 1.0000                        & 1.0000                          & 0.9710                        & 1.0000                        & 1.0000                         & 0.9771                  & 0.8211                    & 0.9993                      & 0.9608                    & 0.9898                       & 0.8494                   & 0.9601                     \\
Swiss-banknote-conterfeit-detection                                & 0.9925                         & 0.9950                           & 1.0000                        & 1.0000                          & 0.9975                        & 1.0000                        & 1.0000                         & 1.0000                  & 0.9975                    & 1.0000                      & 1.0000                    & 1.0000                       & 0.9450                   & 1.0000                     \\
The-Estonia-Disaster-Passenger-List                                & 0.7572                         & 0.7559                           & 0.7555                        & 0.7585                          & 0.7719                        & 0.7723                        & 0.7366                         & 0.7485                  & 0.7530                    & 0.7390                      & 0.7433                    & 0.7464                       & 0.6948                   & 0.7518                     \\
tokyo1                                                             & 0.9715                         & 0.9740                           & 0.9696                        & 0.9702                          & 0.9692                        & 0.9706                        & 0.9536                         & 0.9716                  & 0.9727                    & 0.9665                      & 0.9653                    & 0.9595                       & 0.9596                   & 0.9705                     \\
Absenteeism at work                                                   & 0.8579                         & 0.8665                           & 0.8669                        & 0.8921                          & 0.8281                        & 0.8402                        & 0.8145                         & 0.8278                  & 0.7973                    & 0.8299                      & 0.8119                    & 0.8352                       & 0.7713                   & 0.8339                     \\
Audit Data                                                            & 0.9984                         & 0.9905                           & 0.9995                        & 0.9995                          & 1.0000                        & 1.0000                        & 1.0000                         & 0.9934                  & 0.9967                    & 0.9991                      & 0.9995                    & 0.9967                       & 0.9822                   & 0.9998                     \\
Breast Cancer Coimbra                                                 & 0.7133                         & 0.7622                           & 0.9276                        & 0.7483                          & 0.7483                        & 0.7762                        & 0.7692                         & 0.6993                  & 0.7168                    & 0.6503                      & 0.6434                    & 0.6923                       & 0.6224                   & 0.5923                     \\
Cervical cancer (Risk   Factors)                                      & 0.7137                         & 0.6431                           & 0.6431                        & 0.5415                          & 0.6194                        & 0.6039                        & 0.7165                         & 0.5680                  & 0.5867                    & 0.5720                      & 0.4839                    & 0.5268                       & 0.5353                   & 0.9798                     \\
Climate Model Simulation   Crashes                                    & 0.9574                         & 0.9776                           & 0.9742                        & 0.9776                          & 0.9192                        & 0.9529                        & 0.9832                         & 0.9439                  & 0.9439                    & 0.8563                      & 0.9733                    & 0.7957                       & 0.7677                   & 0.9973                     \\
Early stage diabetes risk prediction                        & 0.9906                         & 0.9684                           & 0.9746                        & 0.9820                          & 0.9793                        & 0.9969                        & 0.9906                         & 0.9957                  & 0.9973                    & 0.9984                      & 0.9980                    & 0.9922                       & 0.9109                   & 0.9629                     \\
extention of Z-Alizadeh   sani dataset                                & 0.9638                         & 0.9651                           & 0.9651                        & 0.9121                          & 0.9638                        & 0.9606                        & 0.9509                         & 0.9522                  & 0.9651                    & 0.9457                      & 0.9574                    & 0.9134                       & 0.8416                   & 1.0000                     \\
HCV data                                                              & 0.9982                         & 0.9942                           & 0.9965                        & 0.9988                          & 0.9982                        & 0.9924                        & 0.9930                         & 0.9714                  & 1.0000                    & 0.9982                      & 1.0000                    & 0.9977                       & 0.9523                   & 0.8511                     \\
Heart failure clinical   records                                      & 0.8652                         & 0.8883                           & 0.8806                        & 0.8922                          & 0.9127                        & 0.8633                        & 0.8177                         & 0.8370                  & 0.8395                    & 0.8691                      & 0.8203                    & 0.8588                       & 0.7918                   & 0.9214                     \\
Parkinson Dataset                 & 0.9167                         & 0.9253                           & 0.9392                        & 0.9253                          & 0.9306                        & 0.8559                        & 0.9071                         & 0.9201                  & 0.9253                    & 0.9253                      & 0.9201                    & 0.9132                       & 0.8941                   & 0.9121                     \\
QSAR Bioconcentration classes                               & 0.7721                         & 0.8331                           & 0.8314                        & 0.8454                          & 0.8796                        & 0.8308                        & 0.8363                         & 0.8419                  & 0.8640                    & 0.8242                      & 0.8162                    & 0.8293                       & 0.8079                   & 0.8613                     \\
Quality Assessment of DC                          & 0.5490                         & 0.5294                           & 0.5294                        & 0.8235                          & 0.3922                        & 0.6078                        & 0.9412                         & 0.7451                  & 0.7451                    & 0.2941                      & 0.1961                    & 0.4314                       & 0.3922                   & 0.3137                     \\
User Knowledge Modeling                                               & 0.9771                         & 0.9771                           & 0.9771                        & 0.9559                          & 0.9902                        & 0.9330                        & 0.9673                         & 0.9641                  & 0.9559                    & 0.9673                      & 0.9739                    & 0.8713                       & 0.8547                   & 0.9886                     \\
Z-Alizadeh Sani                                                       & 0.8385                         & 0.8863                           & 0.8863                        & 0.8618                          & 0.8773                        & 0.8424                        & 0.8863                         & 0.8618                  & 0.8760                    & 0.8450                      & 0.8734                    & 0.8592                       & 0.8041                   & 0.8527                     \\
AAPL\_stock\_price\_2021\_2022                                     & -2.4201                        & -0.8485                          & -1.1187                       & -0.6742                         & -1.0613                       & -0.4714                       & -1.2488                        & -0.3812                 & -2.9911                   & -1.1469                     & -1.2134                   & -3.7808                      & -3.2483                  & n/a                        \\
AAPL\_stock\_price\_2021\_2022\_1                                  & -1.3351                        & -0.7599                          & -0.3584                       & -0.3108                         & -0.6781                       & -0.7711                       & -1.4369                        & -0.7036                 & -1.2721                   & -1.0302                     & -2.4377                   & -2.7802                      & -2.5602                  & n/a                        \\
AAPL\_stock\_price\_2021\_2022\_2                                  & -1.4472                        & -0.5832                          & -0.3367                       & -0.3141                         & -0.4005                       & -0.7059                       & -0.9954                        & -0.2768                 & -1.2930                   & -0.9359                     & -2.2318                   & -2.8244                      & -2.4182                  & n/a                        \\
analcatdata\_homerun                                               & -0.7584                        & -0.9188                          & -0.7432                       & -0.7514                         & -0.7456                       & -0.8075                       & -0.7366                        & -0.7425                 & -0.7731                   & -0.7706                     & -0.7452                   & -0.7574                      & -0.8417                  & n/a                        \\
analcatdata\_vineyard                                              & -2.9582                        & -2.7122                          & -3.0034                       & -2.6116                         & -2.4820                       & -2.1594                       & -2.3821                        & -2.4549                 & -2.4602                   & -2.4509                     & -2.4403                   & -3.5946                      & -3.7126                  & n/a                        \\
auto\_price                                                        & -1751.0                        & -2103.5                          & -1830.7                       & -2463.1                         & -2244.8                       & -1720.8                       & -1935.9                        & -2702.4                 & -2503.7                   & -2020.4                     & -2905.1                   & -3100.4                      & -3031.4                  & n/a                        \\
autoPrice                                                          & -1751.0                        & -2103.5                          & -1676.9                       & -1831.3                         & -2341.8                       & -1659.6                       & -1977.4                        & -2623.2                 & -4026.9                   & -1840.2                     & -3104.0                   & -3093.8                      & -2969.5                  & n/a                        \\
bodyfat                                                            & -1.0621                        & -0.7597                          & -0.8297                       & -0.5658                         & -0.5431                       & -0.8420                       & -1.1247                        & -1.6816                 & -3.9424                   & -1.7095                     & -1.4271                   & -4.0332                      & -4.3167                  & n/a                        \\
boston                                                             & -2.7724                        & -2.9132                          & -3.0481                       & -3.2503                         & -4.2412                       & -3.0366                       & -3.5042                        & -3.6890                 & -4.0360                   & -4.2976                     & -4.5132                   & -4.9288                      & -4.6731                  & n/a                        \\
boston\_corrected                                                  & -3.0906                        & -3.6336                          & -3.3379                       & -3.3726                         & -3.3748                       & -3.2464                       & -3.6352                        & -3.4099                 & -3.4520                   & -3.2328                     & -3.8338                   & -5.5182                      & -5.7764                  & n/a                        \\
Boston-house-price-data                                            & -3.1074                        & -2.9132                          & -3.0481                       & -3.9133                         & -3.4856                       & -3.1320                       & -3.5397                        & -4.4732                 & -5.6720                   & -4.1353                     & -3.9253                   & -4.7881                      & -4.6171                  & n/a                        \\
cholesterol                                                        & -63.898                        & -63.607                          & -62.204                       & -61.527                         & -61.702                       & -60.718                       & -61.791                        & -62.238                 & -61.145                   & -62.760                     & -62.621                   & -61.434                      & -64.213                  & n/a                        \\
cleveland                                                          & -0.8839                        & -0.8765                          & -0.8686                       & -0.8853                         & -0.9944                       & -0.8863                       & -0.8918                        & -0.9546                 & -0.9936                   & -0.9455                     & -0.8704                   & -1.1198                      & -1.2134                  & n/a                        \\
cloud                                                              & -0.5701                        & -0.6858                          & -0.4539                       & -0.6851                         & -0.4608                       & -0.2720                       & -0.3458                        & -0.6079                 & -0.6326                   & -0.8258                     & -0.7637                   & -0.9437                      & -1.0297                  & n/a                        \\
cps\_85\_wages                                                     & -4.3197                        & -4.4261                          & -4.2873                       & -4.3968                         & -4.2237                       & -4.6278                       & -4.6009                        & -4.4570                 & -4.4097                   & -4.2979                     & -4.4403                   & -4.7683                      & -4.8651                  & n/a                        \\
cpu                                                                & -79.104                        & -76.943                          & -76.402                       & -91.466                         & -95.975                       & -62.504                       & -104.760                       & -74.299                 & -68.783                   & -122.468                    & -123.213                  & -137.357                     & -131.2979                & n/a                        \\
DEE                                                                & -0.4023                        & -0.4255                          & -0.4294                       & -0.4278                         & -0.3863                       & -0.4051                       & -0.4239                        & -0.3814                 & -0.8244                   & -0.4174                     & -0.4296                   & -0.6657                      & -0.4780                  & n/a                        \\
disclosure\_x\_bias                                                & -21921                         & -21743                           & -21919                        & -21876                          & -21807                        & -22587                        & -21853                         & -22022                  & -21878                    & -21912                      & -22159                    & -22481                       & -23453                   & n/a                        \\
disclosure\_x\_noise                                               & -26993                         & -27266                           & -26843                        & -26919                          & -27196                        & -26943                        & -27438                         & -26992                  & -27944                    & -27232                      & -27010                    & -27412                       & -27078                   & n/a                        \\
disclosure\_x\_tampered                                            & -27168                         & -27275                           & -27824                        & -27062                          & -27245                        & -27318                        & -27647                         & -27180                  & -27227                    & -27984                      & -27114                    & -27347                       & -27018                   & n/a                        \\
disclosure\_z                                                      & -21506                         & -21374                           & -21496                        & -21477                          & -21791                        & -21911                        & -21815                         & -21753                  & -30624                    & -21764                      & -21804                    & -22272                       & -23509                   & n/a                        \\
echoMonths                                                         & -8.8668                        & -9.4200                          & -10.1428                      & -9.9251                         & -11.5086                      & -12.6059                      & -10.4651                       & -11.1439                & -12.4521                  & -10.1922                    & -9.5287                   & -13.5465                     & -14.0546                 & n/a                        \\
EgyptianSkulls                                                     & -1425.98                       & -1393.52                         & -1403.98                      & -1403.98                        & -1360.73                      & -1460.25                      & -1487.83                       & -1519.55                & -1243.86                  & -1480.12                    & -1603.05                  & -1575.59                     & -1669.02                 & n/a                        \\
ELE-1                                                              & -736.04                        & -736.25                          & -758.72                       & -749.40                         & -749.72                       & -770.96                       & -782.94                        & -761.12                 & -739.36                   & -779.54                     & -737.94                   & -838.68                      & -816.96                  & n/a                        \\
fishcatch                                                          & -50.863                        & -46.911                          & -86.628                       & -76.929                         & -66.500                       & -79.260                       & -102.405                       & -126.658                & -89.525                   & -155.355                    & -149.660                  & -180.285                     & -205.606                 & n/a                        \\
Fish-market                                                        & -72.073                        & -70.419                          & -76.484                       & -80.037                         & -88.557                       & -63.291                       & -70.877                        & -112.847                & -64.847                   & -128.376                    & -69.060                   & -153.163                     & -172.934                 & n/a                        \\
forest\_fires                                                      & -109.375                       & -109.339                         & -108.763                      & -107.853                        & -109.139                      & -108.803                      & -107.700                       & -108.925                & -108.707                  & -108.573                    & -109.064                  & -108.921                     & -108.578                 & n/a                        \\
Forest-Fire-Area                                                   & -109.375                       & -109.339                         & -108.988                      & -107.538                        & -109.026                      & -108.803                      & -106.091                       & -108.945                & -109.292                  & -109.428                    & -109.349                  & -109.015                     & -108.578                 & n/a                        \\
fruitfly                                                           & -15.856                        & -15.752                          & -15.858                       & -15.732                         & -16.438                       & -20.724                       & -16.224                        & -16.251                 & -18.620                   & -17.561                     & -16.023                   & -15.829                      & -21.850                  & n/a                        \\
HappinessRank\_2015                                                & -0.1402                        & -0.0753                          & -0.0640                       & -0.0753                         & -0.0800                       & -0.0856                       & -0.1765                        & -0.2066                 & -0.1220                   & -0.3450                     & -0.2596                   & -0.9244                      & -1.2549                  & n/a                        \\
liver-disorders                                                    & -3.1001                        & -2.9445                          & -2.9602                       & -3.0291                         & -3.2481                       & -3.0613                       & -2.9170                        & -2.9184                 & -3.5018                   & -3.1161                     & -3.0200                   & -2.8904                      & -3.2965                  & n/a                        \\
lowbwt                                                             & -419.24                        & -421.87                          & -417.13                       & -419.41                         & -451.40                       & -422.76                       & -443.85                        & -447.74                 & -486.07                   & -406.45                     & -420.31                   & -501.78                      & -580.11                  & n/a                        \\
lungcancer\_shedden                                                & -2.8148                        & -2.5672                          & -2.6234                       & -2.6200                         & -2.7049                       & -2.7345                       & -2.5833                        & -2.5232                 & -2.5298                   & -2.8645                     & -2.5481                   & -2.8069                      & -3.4472                  & n/a                        \\
machine\_cpu                                                       & -71.259                        & -85.958                          & -90.238                       & -82.287                         & -92.617                       & -78.152                       & -107.735                       & -73.420                 & -89.281                   & -125.633                    & -129.315                  & -187.953                     & -177.951                 & n/a                        \\
meta                                                               & -153.09                        & -162.95                          & -142.67                       & -128.98                         & -164.11                       & -147.92                       & -236.52                        & -141.32                 & -142.79                   & -237.33                     & -146.03                   & -192.56                      & -273.34                  & n/a                        \\
no2                                                                & -0.5015                        & -0.4864                          & -0.4972                       & -0.4967                         & -0.4948                       & -0.4912                       & -0.5082                        & -0.5289                 & -0.5212                   & -0.5127                     & -0.4985                   & -0.6629                      & -0.7692                  & n/a                        \\
pharynx                                                            & -286.57                        & -281.51                          & -277.71                       & -273.68                         & -310.59                       & -279.05                       & -277.78                        & -337.05                 & -492.43                   & -270.79                     & -282.70                   & -328.23                      & -391.29                  & n/a                        \\
pm10                                                               & -0.7670                        & -0.7650                          & -0.7267                       & -0.8022                         & -0.8010                       & -0.7487                       & -0.7331                        & -0.8141                 & -0.9794                   & -0.7942                     & -0.8064                   & -0.8130                      & -0.9376                  & n/a                        \\
Reading\_Hydro                                                     & -0.0039                        & -0.0037                          & -0.0040                       & -0.0039                         & -0.0038                       & -0.0036                       & -0.0037                        & -0.0039                 & -0.0041                   & -0.0042                     & -0.0047                   & -0.0188                      & -0.0081                  & n/a                        \\
residential\_building                                              & -351.46                        & -210.01                          & -168.25                       & -196.44                         & -237.14                       & -200.64                       & -306.75                        & -533.02                 & -723.89                   & -533.37                     & -526.71                   & -584.36                      & -643.16                  & n/a                        \\
rmftsa\_ladata                                                     & -2.0287                        & -1.8550                          & -1.8238                       & -2.0475                         & -2.0305                       & -2.0150                       & -1.8144                        & -2.0999                 & -2.4473                   & -2.3571                     & -2.0216                   & -2.5843                      & -2.5447                  & n/a                        \\
strikes                                                            & -586.03                        & -592.41                          & -587.24                       & -604.66                         & -604.16                       & -592.34                       & -588.58                        & -620.24                 & -660.56                   & -589.25                     & -599.57                   & -615.12                      & -637.11                  & n/a                        \\
The-Office-Dataset                                                 & -0.3876                        & -0.4189                          & -0.3654                       & -0.4127                         & -0.4152                       & -0.3350                       & -0.3730                        & -0.4256                 & -0.4068                   & -0.4148                     & -0.4843                   & -0.5396                      & -0.5697                  & n/a                        \\
visualizing\_environmental                                         & -2.5584                        & -2.8069                          & -3.0343                       & -3.4924                         & -2.8716                       & -2.3128                       & -2.8110                        & -2.5520                 & -2.9296                   & -3.1022                     & -2.7731                   & -3.4982                      & -3.8523                  & n/a                        \\
weather\_ankara                                                    & -1.7222                        & -1.3999                          & -1.5609                       & -1.4824                         & -1.5756                       & -1.8900                       & -1.5884                        & -2.0655                 & -2.6293                   & -1.9707                     & -2.3743                   & -3.3254                      & -2.9359                  & n/a                        \\
wisconsin                                                          & -36.915                        & -37.548                          & -38.315                       & -38.603                         & -36.128                       & -35.500                       & -35.720                        & -34.429                 & -75.613                   & -34.541                     & -37.677                   & -37.229                      & -51.180                  & n/a                        \\
yacht\_hydrodynamics                                               & -0.8310                        & -0.9270                          & -0.7151                       & -1.0738                         & -1.0881                       & -0.7432                       & -1.0243                        & -1.2074                 & -1.2786                   & -2.3096                     & -4.4713                   & -5.1386                      & -6.5417                  & n/a                       \\ \hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\hline
Datasets & XGb (d)    & Cat (d)    & FTT (d)    & Excel + F (d) & Excel + H (d) & XGb (t)    & Cat (t)    & FTT (t)    & Excel (M) & Excel (F) \\ \hline
SU       & -0.02025   & -0.01994   & -0.01825   & -0.01840                                        & -0.01740                                       & -0.01770   & -0.02200   & -0.01920   & -0.01730                          & -0.01610                            \\
BA       & 80.25      & 89.20      & 88.26      & 89.00                                           & 88.65                                          & 88.97      & 89.16      & 88.64      & 89.21                             & 89.16                               \\
BR       & -0.07667   & -0.07655   & -0.07390   & -0.11230                                        & -0.06960                                       & -0.07690   & -0.09310   & -0.07940   & -0.06270                          & -0.06410                            \\
EY       & 69.97      & 69.85      & 71.06      & 71.44                                           & 72.09                                          & 72.88      & 72.41      & 71.73      & 74.14                             & 78.94                               \\
MA       & 86.21      & 93.83      & 93.66      & 93.38                                           & 93.66                                          & 93.69      & 93.66      & 93.69      & 94.04                             & 94.11                               \\
AI       & -0.0001669 & -0.0001652 & -0.0001637 & -0.0001689                                      & -0.0001627                                     & -0.0001605 & -0.0001616 & -0.0001641 & -0.0001615                        & -0.0001612                          \\
PO       & -5.342     & -6.495     & -4.675     & -5.694                                          & -2.862                                         & -4.331     & -4.622     & -2.705     & -2.629                            & -2.636                              \\
BP       & 99.13      & 99.95      & 99.13      & 99.94                                           & 99.95                                          & 99.96      & 99.95      & 99.97      & 99.93                             & 99.96                               \\
CR       & 76.55      & 85.15      & 85.22      & 85.23                                           & 85.22                                          & 85.11      & 85.12      & 85.19      & 85.26                             & 85.36                               \\
CA       & -0.4707    & -0.4573    & -0.4657    & -0.4331                                         & -0.4587                                        & -0.4359    & -0.4359    & -0.4679    & -0.4316                           & -0.4336                             \\
HS       & -0.1815    & -0.1790    & -0.1740    & -0.1835                                         & -0.1773                                        & -0.1707    & -0.1746    & -0.1734    & -0.1726                           & -0.1727                             \\
HO       & -3.368     & -3.258     & -3.208     & -3.305                                          & -3.147                                         & -3.139     & -3.279     & -3.142     & -3.159                            & -3.214                              \\
DI       & -0.2372    & -0.2395    & -0.2378    & -0.2368                                         & -0.2387                                        & -0.2353    & -0.2362    & -0.2389    & -0.2359                           & -0.2358                             \\
HE       & 35.02      & 37.77      & 37.38      & 37.22                                           & 38.20                                          & 37.39      & 37.81      & 38.86      & 38.65                             & 38.61                               \\
JA       & 71.62      & 71.92      & 72.67      & 72.51                                           & 72.79                                          & 72.45      & 71.97      & 73.15      & 73.15                             & 73.55                               \\
HI       & 71.59      & 80.31      & 80.65      & 80.60                                           & 80.75                                          & 80.28      & 80.22      & 80.71      & 80.88                             & 81.22                               \\
RO       & 80.42      & 87.98      & 88.51      & 88.65                                           & 88.15                                          & 90.48      & 89.55      & 89.29      & 89.33                             & 89.27                               \\
ME       & -0.0819    & -0.0835    & -0.0845    & -0.0821                                         & -0.0808                                        & -0.0820    & -0.0829    & -0.0811    & -0.0809                           & -0.0808                             \\
SG       & -0.01658   & -0.03377   & -0.01866   & -0.01587                                        & -0.01531                                       & -0.01635   & -0.02038   & -0.01644   & -0.01465                          & -0.01454                            \\
CO       & 96.42      & 92.13      & 96.71      & 97.38                                           & 97.17                                          & 96.92      & 96.25      & 97.00      & 97.43                             & 97.43                               \\
NY       & -0.3805    & -0.4459    & -0.4135    & -0.3887                                         & -0.3930                                        & -0.3683    & -0.3808    & -0.4248    & -0.3710                           & -0.3625                             \\ \hline
\end{tabular}
